The young stars in the Galactic Center

We present a large ${\sim 30" \times 30"}$ spectroscopic survey of the Galactic Center using the SINFONI IFU at the VLT. Combining observations of the last two decades we compile spectra of over $2800$ stars. Using the Bracket-$\gamma$ absorption lines we identify $195$ young stars, extending the list of known young stars by $79$. In order to explore the angular momentum distribution of the young stars, we introduce an isotropic cluster prior. This prior reproduces an isotropic cluster in a mathematically exact way, which we test through numerical simulations. We calculate the posterior angular momentum space as function of projected separation from Sgr~A*. We find that the observed young star distribution is substantially different from an isotropic cluster. We identify the previously reported feature of the clockwise disk and find that its angular momentum changes as function of separation from the black hole, and thus confirm a warp of the clockwise disk ($p \sim 99.2\%$). At large separations, we discover three prominent overdensities of angular momentum. One overdensity has been reported previously, the counter-clockwise disk. The other two are new. Determining the likely members of these structures, we find that as many as $75\%$ of stars can be associated with one of these features. Stars belonging to the warped clockwise-disk show a top heavy K-band luminosity function, while stars belonging to the larger separation features do not. Our observations are in good agreement with the predictions of simulations of in-situ star formation, and argue for common formation of these structures.

==> (inline-0) <==
\begin{longtable}{ccccc|ccccccccccccc}
% \tiny
{} &  Tri. & Pau. &  UCLA & Alt.  &  $K_{mag}$ & R & Sou. &  $R.A.$ &  $\sigma R.A.$ &  $Dec.$ &  $\sigma Dec.$ &  $v_{R.A.}$ &  $\sigma v_{R.A.}$ &  $v_{Dec.}$ &  $\sigma v_{Dec.}$ &  $v_{z}$ &  $\sigma v_{z}$ \\
\# & ID & ID & ID & names & &  $[\mathrm{''}]$ & vLSR & $[\mathrm{''}]$ & $[\mathrm{mas}]$& $[\mathrm{''}]$ & $[\mathrm{mas}]$& $[\mathrm{km/s}]$ & $[\mathrm{km/s}]$& $[\mathrm{km/s}]$& $[\mathrm{km/s}]$& $[\mathrm{km/s}]$ & $[\mathrm{km/s}]$ \\
\hline
0   &                41 &                   &   S7-216 &             I.6W &         10.9 &                                 7.9 &                          t.w. &   -7.73607 &               0.13 &    1.39504 &               0.18 &             87.5 &                    1.7 &            202.2 &                     2.8 &           71.0 &                  36.9 \\
1   &               163 &               E35 &    S2-16 &          I.29 &         12.3 &                                 2.3 &                      Pau. &   -1.00111 &               0.09 &    2.06472 &               0.07 &           -349.2 &                    0.6 &            -48.9 &                     0.4 &          -98.1 &                  68.5 \\
 & & & & NE1 & & && & & & & & & & & & \\
2   &               283 &               E36 &    S2-19 &                   &         12.7 &                                 2.3 &                      Pau. &    0.44190 &               0.08 &    2.29963 &               0.09 &           -319.9 &                    0.4 &             26.0 &                     0.5 &           41.2 &                  18.8 \\
3   &               571 &                   &    S3-17 &              &         13.5 &                                 3.2 &                          MPE &   -1.41736 &               0.64 &    2.84290 &               0.33 &            256.3 &                    9.3 &             60.6 &                     4.9 &          -67.4 &                  50.7 \\
4   &               387 &               E38 &    S2-74 &               R46 &         13.2 &                                 2.8 &                      Pau. &    0.18116 &               0.09 &    2.76872 &               0.09 &           -341.6 &                    0.5 &             36.6 &                     0.4 &           35.2 &                  22.8 \\
5   &               349 &               E61 &   &           I.34NW &         13.2 &                                 4.7 &                      Pau. &   -3.75269 &               0.14 &    2.83748 &               0.15 &           -213.2 &                    2.3 &           -159.9 &                     1.8 &         -151.4 &                  29.8 \\
6   &               149 &                   &    S6-89 &                   &         12.0 &                                 6.2 &                      Pau. &    5.44076 &               0.13 &    3.02582 &               0.13 &             98.1 &                    1.9 &           -246.2 &                     1.9 &         -128.5 &                  67.2 \\
7   &               238 &                   &          &                   &         12.5 &                                11.4 &                          t.w. &   10.88630 &               0.17 &    3.25710 &               0.12 &            -64.8 &                    2.3 &           -110.7 &                     1.7 &         -130.7 &                  28.1 \\
8   &               640 &               E44 &    S3-25 &               R81 &         13.8 &                                 3.3 &                          MPE &    1.46037 &               0.13 &    2.94958 &               0.12 &           -278.8 &                    0.6 &              9.8 &                     0.7 &          -85.7 &                  27.3 \\
9   &               276 &               E59 &   I.7SE &       I.7SE &         13.1 &                                 4.6 &                      Pau. &    2.95516 &               0.14 &    3.46359 &               0.12 &            225.8 &                    0.9 &             -0.6 &                     0.7 &         -151.9 &                  96.6 \\
 & & & & R60 & & & & & & & & & & & & & \\
10  &               256 &                   &   S7-236 &                   &         12.7 &                                 7.9 &                          t.w. &   -7.08677 &               0.12 &    3.59196 &               0.12 &            -92.7 &                    1.9 &           -174.1 &                     1.5 &          -90.6 &                  73.9 \\
11  &               496 &               E52 &   S3-331 &                   &         13.6 &                                 3.8 &                          t.w. &   -1.24685 &               0.13 &    3.63401 &               0.12 &            227.5 &                    1.5 &            158.0 &                     1.7 &         -154.3 &                  42.7 \\
12  &               566 &                   &          &                   &         13.7 &                                 8.9 &                          t.w. &   -7.82635 &               0.27 &    4.20889 &               0.28 &             14.8 &                    6.3 &            167.7 &                     6.1 &         -135.0 &                  53.8 \\
13  &               289 &               E85 &    S10-7 &                   &         12.6 &                                10.7 &                          t.w. &    9.71444 &               0.08 &    4.42600 &               0.13 &            -21.6 &                    1.2 &           -158.5 &                     2.0 &         -147.6 &                  40.3 \\
14  &               412 &                   &   S5-235 &             &         13.2 &                                 5.3 &                          t.w. &    2.78624 &               0.12 &    4.55223 &               0.15 &            -41.0 &                    1.6 &           -154.8 &                     2.0 &          -66.5 &                  51.3 \\
15  &               124 &               E62 &   S4-364 &               R67 &         12.1 &                                 5.0 &                          t.w. &    2.19868 &               0.11 &    4.48614 &               0.10 &            243.7 &                    0.7 &           -103.4 &                     0.6 &         -150.9 &                  36.5 \\
16  &               327 &               E70 &    S6-93 &      I.7E1 &         12.7 &                                 6.7 &                      Pau. &    4.44120 &               0.15 &    4.96573 &               0.13 &            183.8 &                    6.0 &            -46.6 &                     5.2 &          -82.2 &                  86.4 \\
 & & & & (ESE) & & & & & & & & & & & & & \\
17  &               228 &               E66 &    S6-90 &           I.7SW &         12.4 &                                 6.3 &                      Pau. &   -3.95089 &               0.14 &    4.92088 &               0.17 &              6.5 &                    2.1 &           -138.3 &                     2.5 &         -348.9 &                  53.5 \\
18  &               194 &                   &          &                   &         12.1 &                                 8.7 &                          t.w. &    6.94696 &               0.21 &    5.20279 &               0.14 &            124.7 &                    2.3 &           -112.6 &                     2.1 &         -216.6 &                  44.3 \\
19  &                72 &                   &   I.10W &            I.10W &         11.0 &                                 8.3 &                          t.w. &    6.50133 &               0.55 &    5.14416 &               0.49 &            -39.5 &                   17.7 &            191.3 &                    20.6 &         -164.4 &                  53.6 \\
20  &               141 &                   &          &                   &         11.9 &                                 5.9 &                      Pau. &    0.89591 &               0.13 &    5.80990 &               0.12 &            -97.8 &                    1.9 &            125.5 &                     1.8 &         -498.2 &                  20.9 \\
21  &               426 &               E68 &    S6-95 &             I.7W &         13.3 &                                 6.5 &                      Pau. &   -2.42612 &               0.14 &    5.99296 &               0.13 &            187.5 &                    4.6 &              5.6 &                     3.6 &         -300.4 &                 113.4 \\
22  &               982 &                   &          &                   &         14.5 &                                 7.6 &      t.w.&   -4.71018 &               0.12 &    5.98147 &               0.16 &             66.0 &                    1.7 &            168.9 &                     2.4 &          -74.1 &                  74.2 \\
 & & & & & & &MPE& & & & & & & & & & \\
23  &              1075 &                   &          &                   &         14.8 &                                 7.0 &                          t.w. &   -3.12104 &               0.20 &    6.22993 &               0.22 &            -12.9 &                    3.8 &           -146.7 &                     4.2 &         -230.6 &                  44.0 \\
24  &              6039 &               E71 &   S6-100 &             &         13.8 &                                 6.7 &                      Pau. &    1.57264 &               0.33 &    6.50982 &               0.55 &           -193.6 &                    6.7 &            105.6 &                    11.0 &         -282.5 &                 153.7 \\
25  &               438 &                   &    S7-19 &            &         13.3 &                                 7.5 &      t.w. &   -3.79957 &               0.14 &    6.49040 &               0.13 &            198.3 &                    2.1 &            110.3 &                     1.7 &          -51.8 &                  52.8 \\
 & & & & & & &MPE& & & & & & & & & & \\
26  &               145 &               E90 &          &                   &         11.6 &                                12.8 &                      Pau. &   10.89210 &               0.12 &    6.66659 &               0.22 &              7.2 &                    1.7 &             -1.2 &                     2.9 &         -192.0 &                  39.0 \\
27  &               667 &                   &          &                   &         13.7 &                                 9.8 &                          t.w. &    7.03130 &               0.18 &    6.81468 &               0.23 &           -112.3 &                    4.4 &            -82.9 &                     5.2 &         -199.7 &                  78.3 \\
28  &               563 &                   &          &                   &         13.7 &                                 7.1 &                          t.w. &    1.23737 &               0.21 &    6.95135 &               0.19 &            -86.4 &                    2.7 &           -141.5 &                     3.4 &         -131.2 &                  43.7 \\
29  &               462 &                   &    S7-20 &             &         13.4 &                                 7.9 &      t.w. &   -3.70753 &               0.11 &    6.93792 &               0.12 &            193.1 &                    1.5 &             90.3 &                     1.5 &          -18.9 &                  54.0 \\
 & & & & & & &MPE& & & & & & & & & & \\
30  &               117 &               E73 &    S7-10 &                   &         11.6 &                                 7.7 &                          t.w. &   -1.09174 &               0.09 &    7.63062 &               0.08 &           -176.7 &                    1.3 &            -93.2 &                     1.3 &         -143.5 &                  30.8 \\
31  &               450 &                   &    S8-15 &                   &         13.2 &                                 8.2 &                        Yel. &   -1.59329 &               0.12 &    8.03911 &               0.09 &           -114.9 &                    3.9 &           -122.8 &                     3.7 &           -9.2 &                  49.7 \\
32  &              6293 &                   &          &                   &         13.3 &                                12.2 &                          t.w. &    9.17849 &               0.83 &    8.07686 &               0.80 &             84.6 &                   52.9 &             19.4 &                    18.7 &         -148.9 &                  48.9 \\
33  &              1050 &                   &          &                   &         14.4 &                                14.1 &                          t.w. &   11.34287 &               0.19 &    8.44936 &               0.25 &             42.8 &                    2.3 &            -57.1 &                     3.2 &          -50.9 &                  92.2 \\
34  &                69 &               E75 &     S8-4 &                   &         11.1 &                                 8.5 &                         t.w. &   -0.01747 &               0.10 &    8.54243 &               0.07 &            -30.8 &                    5.5 &            132.1 &                     6.5 &         -209.0 &                  54.4 \\
35  &               425 &                   &    S9-13 &                   &         13.2 &                                 9.3 &                          t.w. &   -3.02305 &               0.15 &    8.80299 &               0.12 &            103.7 &                    1.9 &            113.8 &                     1.8 &          -97.9 &                  78.3 \\
36  &               628 &               E77 &    S9-23 &                   &         13.6 &                                 9.2 &                          t.w. &   -1.27069 &               0.15 &    9.14331 &               0.17 &            -94.3 &                    2.1 &           -108.4 &                     2.1 &         -218.9 &                 103.3 \\
37  &               892 &                   &          &                   &         14.1 &                                13.3 &                          t.w. &    9.47072 &               0.29 &    9.27860 &               0.32 &            103.6 &                    4.1 &             30.0 &                     4.5 &         -133.1 &                  41.8 \\
38  &              6053 &                   &          &                   &         13.8 &                                14.4 &                          t.w. &   10.94691 &               0.10 &    9.41759 &               0.22 &             92.2 &                   17.8 &              0.2 &                     0.3 &         -206.0 &                  60.6 \\
39  &              1077 &                   &          &                   &         14.7 &                                11.9 &                          t.w. &   -7.00140 &               0.22 &    9.66195 &               0.15 &             11.9 &                    4.4 &           -198.5 &                     3.6 &          242.8 &                  69.8 \\
40  &               191 &               E83 &    S10-5 &           I.15SW &         12.0 &                                10.2 &                      Pau. &   -1.57109 &               0.14 &   10.03093 &               0.12 &            -53.1 &                    2.4 &            -74.4 &                     1.5 &         -171.9 &                  63.4 \\
41  &               110 &               E84 &    S10-4 &                   &         11.3 &                                10.2 &                          t.w. &    0.08287 &               0.11 &   10.24086 &               0.09 &            -79.7 &                    1.7 &             31.9 &                     1.3 &         -278.3 &                  38.9 \\
42  &              6049 &                   &          &                   &         13.8 &                                12.1 &                          t.w. &    5.80365 &               0.73 &   10.59286 &               0.56 &             55.3 &                   13.5 &            137.6 &                    11.0 &           59.9 &                  28.0 \\
43  &               599 &                   &          &                   &         13.0 &                                16.8 &                          t.w. &   12.89808 &               0.68 &   10.69651 &               0.20 &             -9.9 &                   13.1 &             27.2 &                     4.2 &         -356.0 &                 103.4 \\
44  &              6038 &               E86 &   S10-48 &                   &         15.1 &                                10.7 &           Pau. &   -0.54099 &               0.25 &   10.72329 &               0.10 &             55.0 &                    5.7 &             18.9 &                     2.3 &         -208.1 &                  49.6 \\
 & & & & & & &Yel.& & & & & & & & & & \\
45  &              6042 &                   &          &                   &         14.7 &                                20.9 &                          MPE &   17.54567 &               0.43 &   11.36067 &               0.25 &            -75.6 &                    8.9 &            -82.3 &                     5.2 &          -20.3 &                  51.6 \\
46  &               153 &               E88 &    S11-5 &           I.15NE &         11.7 &                                11.8 &                      Pau. &    1.36917 &               0.12 &   11.67842 &               0.13 &            -26.7 &                    1.8 &             73.3 &                     2.0 &          -63.1 &                  40.0 \\
47  &              6055 &               E89 &          &                   &         14.4 &                                12.3 &      t.w. &   -0.00571 &               0.16 &   12.27541 &               0.52 &             94.7 &                    3.7 &             21.2 &                     8.9 &          -87.2 &                  71.1 \\
 & & & & & & &MPE& & & & & & & & & & \\
48  &               392 &                   &          &                   &         12.8 &                                20.4 &                          t.w. &   15.79520 &               0.32 &   12.87517 &               0.37 &             68.7 &                    6.0 &            100.7 &                     6.9 &           10.4 &                  44.3 \\
49  &               797 &                   &          &                   &         13.9 &                                19.4 &      t.w. &   13.09939 &               0.27 &   14.29659 &               0.31 &             14.5 &                    4.0 &             37.6 &                     3.8 &          -61.4 &                  58.0 \\
 & & & & & & &MPE& & & & & & & & & & \\
50  &              2158 &                   &          &                   &         15.4 &                                17.3 &                          t.w. &    7.89660 &               0.40 &   15.37209 &               0.49 &            -97.3 &                    8.5 &            -66.3 &                     9.7 &         -208.8 &                  90.3 \\
51  &              1029 &                   &          &                   &         14.4 &                                16.7 &                          t.w. &    4.44112 &               0.25 &   16.12724 &               0.25 &            -49.0 &                    5.1 &            -56.4 &                     5.2 &         -136.4 &                  45.3 \\
52  &             10007 &                   &   &        out.-1    &         12.0 &                                28.8 &                        Yel. &   21.61571 &             131.45 &   19.01698 &             116.22 &             69.4 &                    5.4 &             37.5 &                     4.7 &          -55.0 &                  47.0 \\
53  &              6059 &                   &   &           out.-2 &         14.9 &                                22.4 &                        Yel. &   -6.04643 &               3.93 &   21.59581 &               3.77 &             87.9 &                   10.4 &             85.7 &                    11.3 &            0.6 &                  55.1 \\
54  &              6045 &               E48 &   &           I.13E4 &         11.8 &                                 3.5 &                      Pau. &   -3.21112 &               0.09 &   -1.40829 &               0.29 &           -231.3 &                    1.7 &             23.7 &                     5.0 &           63.6 &                  75.5 \\
55  &              2794 &                   &          &                   &         15.4 &                                14.4 &                          t.w. &   10.69713 &               0.26 &    9.58150 &               0.36 &            -36.0 &                    3.7 &             36.4 &                     4.8 &         -206.3 &                  37.0 \\
56  &              4002 &                   &          &                   &         15.8 &                                24.8 &                          t.w. &   16.44464 &               0.70 &   18.58738 &               1.10 &             11.1 &                   10.0 &            -97.2 &                    14.8 &          -99.3 &                 148.4 \\
57  &              1519 &                   &          &                   &         15.1 &                                10.1 &                          t.w. &    7.77190 &               0.28 &    6.41182 &               0.21 &             40.0 &                    5.2 &            126.9 &                     3.8 &         -200.2 &                  61.7 \\
58  &               999 &                   &          &                   &         14.7 &                                 8.4 &      t.w. &    4.34736 &               0.81 &   -7.23252 &               0.25 &            -33.4 &                   26.3 &           -150.4 &                     7.7 &          209.4 &                 105.2 \\
 & & & & & & &MPE& & & & & & & & & & \\
59  &              1928 &                   &          &                   &         15.4 &                                11.2 &      t.w. &   -0.14564 &               0.16 &  -11.24421 &               0.43 &            -43.2 &                    2.3 &            100.7 &                     6.1 &          121.2 &                  53.9 \\
 & & & & & & &MPE& & & & & & & & & & \\
60  &              3221 &                   &          &                   &         15.9 &                                11.2 &                          t.w. &    4.73808 &               0.27 &   10.11947 &               0.15 &             94.3 &                    3.9 &            133.3 &                     2.2 &          -34.2 &                  61.0 \\
61  &               505 &               E87 &   S11-21 &                   &         13.5 &                                11.2 &                          t.w. &    2.56980 &               0.14 &   10.94189 &               0.15 &            -81.9 &                    2.0 &           -103.5 &                     2.2 &         -199.4 &                  48.7 \\
62  &              1984 &                   &          &                   &         15.4 &                                 9.3 &                          t.w. &   -5.60366 &               0.22 &   -7.38477 &               0.20 &            114.0 &                    3.1 &             77.6 &                     2.5 &          181.6 &                  66.9 \\
63  &              5027 &                   &          &                   &         16.7 &                                21.2 &                          t.w. &   17.34700 &               0.51 &   12.11384 &               0.60 &             67.6 &                    6.7 &             66.3 &                     8.7 &          -58.3 &                  45.0 \\
64  &              3636 &                   &          &                   &         15.8 &                                20.7 &                          t.w. &   17.56689 &               0.87 &   10.85727 &               0.86 &             52.9 &                   30.0 &             30.6 &                    36.8 &          -58.0 &                  41.3 \\
65  &              1697 &                   &          &                   &         15.4 &                                 8.7 &                          t.w. &   -4.79071 &               0.39 &   -7.23401 &               0.41 &             83.9 &                    9.4 &           -166.9 &                     9.3 &          146.7 &                 103.1 \\
66  &              2054 &                   &          &                   &         15.4 &                                 5.6 &                          t.w. &   -5.63960 &               0.42 &   -0.07162 &               0.41 &            124.8 &                   10.0 &             97.6 &                     9.2 &           40.0 &                  92.5 \\
67  &               172 &                   &   S7-228 &                   &         12.0 &                                 7.9 &      t.w. &   -7.74674 &               0.12 &    1.68575 &               0.19 &            102.6 &                    1.6 &             87.6 &                     2.5 &          159.1 &                  53.6 \\
 & & & & & & &MPE& & & & & & & & & & \\
68  &               924 &                   &          &                   &         14.3 &                                15.2 &                          t.w. &  -10.83416 &               0.35 &  -10.59268 &               0.22 &             21.6 &                   10.2 &            -25.1 &                     6.0 &          150.8 &                  31.5 \\
69  &              4273 &                   &          &                   &         16.6 &                                11.6 &                          t.w. &    4.88054 &               0.48 &   10.53533 &               0.43 &             85.2 &                   12.0 &             72.6 &                    10.2 &         -207.1 &                 147.0 \\
70  &                32 &               E46 &   &          I.13E1 &         10.7 &                                 3.4 &                          t.w. &   -2.95920 &               0.28 &   -1.64916 &               0.14 &           -139.4 &                    3.5 &           -107.1 &                     1.7 &           34.9 &                  29.6 \\
71  &               164 &               E28 &     S2-4 &     I.16     &         12.3 &                                 2.1 &                        Yel. &    1.47277 &               0.06 &   -1.47447 &               0.06 &            313.8 &                    0.4 &            103.0 &                     0.4 &          208.2 &                  27.8 \\
 & & &  & SSE2& & & & & & & & & & & & & \\
72  &             10005 &                   &    S2-50 &             &         15.3 &                                 2.3 &                        Yel. &    1.70018 &               0.16 &   -1.50870 &               0.13 &             78.1 &                    2.2 &             66.0 &                     1.4 &          -52.1 &                 112.3 \\
73  &              1307 &                   &     S3-3 &              &         15.1 &                                 3.1 &                        Yel. &    3.08004 &               0.22 &   -0.65759 &               0.33 &            134.5 &                    3.7 &            152.6 &                     5.3 &           45.4 &                  29.4 \\
74  &               385 &                   &     S1-1 &                R6 &         13.5 &                                 1.0 &                    Gil. &    1.04560 &               6.27 &    0.03311 &               5.97 &            227.1 &                    0.2 &             44.6 &                     0.4 &          536.0 &                   0.0 \\
75  &              6082 &                   &          &               S93 &         15.4 &                                 1.1 &                    Gil. &    1.07884 &               0.12 &    0.16520 &               0.16 &           -114.7 &                    1.5 &            -94.6 &                     2.2 &          159.1 &                  28.7 \\
76  &              1342 &               E13 &    S0-31 &             &         15.4 &                                 0.7 &                    Gil. &    0.56887 &              10.21 &    0.44755 &              11.12 &            247.2 &                    0.6 &             34.4 &                     0.5 &         -262.7 &                 100.1 \\
77  &              1333 &               E12 &    S0-11 &             &         15.6 &                                 0.5 &                    Gil. &    0.49518 &              11.49 &   -0.06380 &              13.57 &           -140.5 &                    0.4 &           -110.2 &                     0.4 &          -41.6 &                  67.0 \\
78  &               832 &                   &     S0-9 &               &         14.7 &                                 0.6 &                    Gil. &    0.22690 &              14.66 &   -0.60635 &              12.81 &            345.3 &                    0.3 &           -210.7 &                     0.3 &          156.7 &                  54.1 \\
79  &              6077 &                   &          &                   &         17.9 &                                 0.4 &                    Gil. &    0.19781 &              32.36 &    0.29388 &              32.32 &            299.1 &                    9.8 &           -321.6 &                    19.0 &          270.5 &                  68.7 \\
80  &              6084 &                   &    S1-33 &              &         15.1 &                                 1.2 &                        Yel. &   -1.23863 &               0.10 &   -0.03386 &               0.09 &            -11.2 &                    0.6 &            192.7 &                     0.5 &            3.2 &                  16.6 \\
81  &             10006 &                   &    S2-58 &             &         14.0 &                                 2.5 &                        Yel. &    2.15342 &               1.66 &   -1.17055 &               2.62 &            -28.1 &                    0.8 &            255.1 &                     1.2 &           61.9 &                  31.3 \\
82  &              6296 &                   &   S3-314 &            &         15.5 &                                 3.8 &                        Yel. &    3.83020 &               1.79 &   -0.12036 &               2.31 &            118.9 &                    1.2 &            160.2 &                     1.3 &           13.3 &                  18.2 \\
83  &               178 &                   &     S3-2 &              &         12.2 &                                 3.1 &                        Yel. &    3.06459 &               0.10 &    0.54448 &               0.10 &            160.6 &                    0.7 &             30.4 &                     0.8 &         -447.2 &                  22.9 \\
84  &               388 &                   &   S5-237 &           &         13.2 &                                 5.6 &                        Yel. &    5.50480 &               0.19 &    0.98012 &               0.33 &            -59.4 &                    3.3 &            244.6 &                     4.7 &           34.5 &                  16.1 \\
85  &               469 &               E57 &   S4-169 &                   &         13.5 &                                 4.4 &  Pau.&    4.42516 &               0.12 &    0.25988 &               0.11 &           -106.7 &                    1.8 &            150.6 &                     1.8 &          -84.2 &                  50.6 \\
 & & & & & & &t.w.& & & & & & & & & & \\
86  &               519 &               E72 &    S6-82 &                   &         13.6 &                                 6.7 &                      Pau. &    6.71581 &               0.21 &   -0.48061 &               0.34 &             60.2 &                    3.5 &            209.3 &                     5.9 &           91.0 &                 102.7 \\
87  &              4862 &                   &          &                   &         16.7 &                                14.5 &      t.w. &    9.96849 &               0.28 &   10.50405 &               0.45 &             43.8 &                    9.4 &             64.3 &                    10.6 &          -52.2 &                 152.4 \\
 & & & & & & &MPE& & & & & & & & & & \\
88  &              1282 &                   &    S2-76 &            &         15.2 &                                 2.8 &                        Yel. &   -0.23156 &               0.24 &    2.80308 &               0.23 &             14.2 &                    3.4 &             41.7 &                     2.6 &          -18.9 &                  69.6 \\
89  &               229 &                   &          &                   &         12.7 &                                11.4 &                          t.w. &    1.58128 &               0.10 &  -11.28210 &               0.16 &            -41.2 &                    1.6 &            -18.0 &                     2.4 &          162.4 &                  67.4 \\
90  &               497 &                   &          &                   &         13.7 &                                10.2 &                          t.w. &    0.99022 &               0.11 &  -10.13985 &               0.14 &            -91.1 &                    1.8 &           -115.5 &                     2.0 &           55.1 &                  70.9 \\
91  &               634 &                   &          &                   &         13.9 &                                14.5 &                          t.w. &  -10.63798 &               0.32 &   -9.84287 &               0.21 &            -62.2 &                   12.7 &             89.3 &                     5.6 &          100.0 &                  38.8 \\
92  &                78 &                   &          &                   &         11.4 &                                 9.4 &                          t.w. &    0.75508 &               0.11 &   -9.33208 &               0.11 &             58.6 &                    1.4 &             61.3 &                     1.4 &          195.7 &                  50.1 \\
93  &                96 &               E80 &     S9-9 &            I.9SE &         11.8 &                                 9.9 &                      Pau. &    5.65695 &               0.15 &   -8.18150 &               0.19 &            -52.1 &                    2.0 &            -67.0 &                     2.6 &          119.5 &                 106.1 \\
94  &              6040 &               E76 &    S9-20 &            I.9SW &         13.2 &                                 9.1 &                      Pau. &    4.30397 &               0.32 &   -8.03425 &               0.38 &             84.7 &                    6.8 &             42.5 &                     9.9 &          191.1 &                  66.5 \\
95  &               157 &                   &     S8-7 &                   &         12.1 &                                 8.3 &                          t.w. &   -3.69044 &               0.18 &   -7.42071 &               0.17 &            186.3 &                    3.6 &            -21.2 &                     2.7 &           60.0 &                  30.2 \\
96  &               243 &                   &    S7-16 &             &         12.7 &                                 7.4 &                          t.w. &    1.62069 &               0.11 &   -7.24675 &               0.12 &             75.5 &                    1.8 &            143.6 &                     2.3 &          135.4 &                  74.7 \\
97  &              6295 &                   &          &                   &         12.1 &                                 8.8 &                          t.w. &    5.25694 &               0.34 &   -7.07123 &               0.30 &              8.0 &                    6.7 &             36.7 &                     6.3 &          207.0 &                 107.2 \\
98  &                63 &               E79 &   S9-114 &                AF &         11.0 &                                 9.5 &               t.w. &   -6.50895 &               0.17 &   -6.90214 &               0.27 &            101.0 &                    2.8 &             60.8 &                     4.6 &          155.7 &                  50.2 \\
99  &                71 &               E69 &    S6-63 &                   &         11.4 &                                 6.6 &                          t.w. &    1.84516 &               0.13 &   -6.31453 &               0.11 &            227.7 &                    2.1 &             60.0 &                     3.4 &          140.8 &                  39.7 \\
100 &               210 &                   &          &                   &         12.3 &                                 8.0 &                          t.w. &    5.40038 &               0.20 &   -5.95261 &               0.19 &           -137.6 &                    3.1 &           -104.7 &                     2.6 &          -16.6 &                  52.0 \\
101 &               619 &                   &          &                   &         13.6 &                                16.7 &                          t.w. &   15.63094 &               0.28 &   -5.86463 &               0.23 &            254.2 &                    8.3 &            151.8 &                     5.6 &          -83.3 &                  88.9 \\
102 &                73 &                   &          &                   &         11.2 &                                10.6 &                          t.w. &   -8.92005 &               0.15 &   -5.74358 &               0.14 &            107.2 &                    2.0 &             59.6 &                     2.1 &          111.9 &                  18.8 \\
103 &               169 &               E65 &    I.9W &             I.9W &         12.1 &                                 6.3 &                      Pau. &    2.87892 &               0.12 &   -5.60405 &               0.15 &            204.2 &                    1.9 &            136.5 &                     2.1 &          136.9 &                  67.1 \\
104 &               423 &                   &   S5-187 &            S5-187 &         13.2 &                                 5.8 &                          t.w. &   -1.70504 &               0.14 &   -5.53100 &               0.16 &            -33.5 &                    1.9 &           -155.9 &                     2.4 &           10.4 &                  52.8 \\
105 &               371 &                   &          &                   &         13.0 &                                 6.8 &                          t.w. &   -3.93026 &               0.73 &   -5.54228 &               0.44 &            234.8 &                    9.6 &           -155.5 &                     7.4 &           38.7 &                  47.6 \\
106 &               183 &                   &          &                   &         12.2 &                                 7.4 &      t.w. &    4.85346 &               0.17 &   -5.54619 &               0.14 &             86.6 &                    1.9 &            208.5 &                     1.9 &           19.4 &                  55.8 \\
 & & & & & & &MPE& & & & & & & & & & \\
107 &               364 &                   &          &                   &         13.1 &                                 7.8 &                          t.w. &   -5.51646 &               0.20 &   -5.56841 &               0.20 &            -18.4 &                    4.1 &            196.4 &                     4.3 &           57.5 &                  46.4 \\
108 &              6041 &               E82 &  S10-136 &                   &         13.2 &                                10.1 &                      Pau. &   -8.61883 &               0.24 &   -5.31270 &               0.40 &            -80.1 &                    4.6 &            139.5 &                     9.3 &          -72.1 &                  72.7 \\
109 &               310 &                   &   S5-191 &            &         12.9 &                                 5.8 &                          t.w. &    3.18965 &               0.19 &   -4.86952 &               0.16 &            -55.2 &                    2.4 &           -141.3 &                     1.9 &          107.0 &                  38.5 \\
110 &               218 &               E55 &    S4-71 &               R75 &         12.6 &                                 4.1 &                          t.w. &    0.77398 &               0.06 &   -4.06227 &               0.07 &              3.4 &                    0.4 &           -174.5 &                     0.4 &           63.6 &                  50.8 \\
111 &               914 &                   &   S4-196 &             &         14.4 &                                 4.5 &                          t.w. &    2.22522 &               0.30 &   -3.93992 &               0.29 &            199.3 &                    4.3 &            150.6 &                     4.4 &          -27.8 &                 115.0 \\
112 &               136 &               E74 &   S8-181 &             AF NW &         11.9 &                                 8.4 &                      Pau. &   -7.61325 &               0.12 &   -3.58604 &               0.15 &            -67.6 &                    5.7 &           -141.5 &                     3.1 &           54.6 &                  73.5 \\
113 &               112 &                   &   S5-183 &            S5-183 &         11.6 &                                 5.8 &                          t.w. &    4.61476 &               0.13 &   -3.43525 &               0.15 &           -179.5 &                    1.6 &            -78.0 &                     2.0 &         -187.0 &                  39.1 \\
114 &               247 &                   &          &                   &         12.4 &                                 9.5 &      t.w. &   -8.87355 &               0.11 &   -3.44397 &               0.14 &           -121.9 &                    1.5 &            -74.3 &                     2.6 &           67.6 &                  52.6 \\
 & & & & & & &MPE& & & & & & & & & & \\
115 &               313 &                   &   S9-143 &                   &         12.8 &                                 9.0 &                          t.w. &   -8.36240 &               0.12 &   -3.35608 &               0.13 &             24.5 &                    1.7 &           -121.3 &                     2.0 &          190.8 &                  96.9 \\
116 &                -1 &                   &   S10-50 &           &         14.7 &                                10.1 &                        Yel. &    9.54824 &             408.36 &   -3.18128 &             307.07 &            -19.0 &                    7.8 &           -149.5 &                     6.4 &           88.5 &                  87.4 \\
117 &                18 &               E41 &   I.33E &       I.33E,&         11.0 &                                 3.2 &                      Pau. &    0.66176 &               0.06 &   -3.12562 &               0.07 &            261.5 &                    0.4 &            -55.0 &                     0.4 &          169.7 &                  20.5 \\
 & & & & R54 & & & & & & & & & & & & & \\
118 &               383 &                   &          &                   &         13.2 &                                11.2 &                          MPE &  -10.71378 &               0.11 &   -3.09565 &               0.15 &             -9.4 &                    1.8 &            133.7 &                     2.3 &          169.9 &                  47.6 \\
119 &               237 &               E47 &    S3-30 &               R42 &         12.6 &                                 3.4 &                          t.w. &    1.67000 &               0.07 &   -2.96310 &               0.05 &            -31.3 &                    0.5 &            151.8 &                     0.3 &           31.9 &                  54.9 \\
120 &               221 &               E53 &   S3-374 &               R64 &         12.7 &                                 3.9 &                      Pau. &   -2.74767 &               0.11 &   -2.82012 &               0.10 &            -19.4 &                    0.6 &           -171.5 &                     0.6 &           17.8 &                  22.2 \\
121 &               265 &                   &   S8-196 &             &         12.6 &                                 8.6 &                          t.w. &   -8.08601 &               0.13 &   -2.90700 &               0.10 &             30.6 &                    3.3 &            -64.7 &                     3.7 &          208.9 &                  49.6 \\
122 &              6051 &               E43 &    S3-19 &                   &         12.0 &                                 3.2 &                      Pau. &   -1.58166 &               0.15 &   -2.78548 &               0.09 &            287.5 &                    4.6 &            -66.9 &                     3.0 &         -122.5 &                  47.2 \\
123 &              6627 &                   &    S7-30 &             S7-30 &         14.0 &                                 7.0 &                          t.w. &    6.47995 &               2.09 &   -2.67962 &               2.46 &           -101.1 &                    7.3 &           -127.6 &                     5.4 &          -27.4 &                  48.9 \\
124 &               578 &                   &    S5-34 &             &         13.7 &                                 5.1 &                          t.w. &   -4.31319 &               0.35 &   -2.71983 &               0.82 &           -135.7 &                    7.4 &           -125.1 &                    16.2 &           18.6 &                  78.7 \\
125 &               320 &               E81 &   S9-283 &            AFN &         12.8 &                                 9.9 &                      Pau. &   -9.60670 &               0.20 &   -2.55478 &               0.15 &             64.6 &                    2.6 &            -50.4 &                     2.4 &           37.6 &                  72.1 \\
 & & & & WNW & & & & & & & & & & & & & \\
126 &              6044 &                   &          &                   &         15.0 &                                 6.4 &                          t.w. &   -5.83611 &               0.24 &   -2.53867 &               0.22 &           -131.2 &                    7.2 &             51.3 &                     7.0 &          239.3 &                  21.0 \\
127 &                64 &               E33 &    S2-13 &            I.33N &         11.7 &                                 2.2 &                          t.w. &   -0.04844 &               0.06 &   -2.19802 &               0.09 &            135.8 &                    0.4 &           -236.0 &                     0.6 &           39.0 &                  45.1 \\
128 &               231 &               E45 &    S3-26 &                   &         12.7 &                                 3.3 &                        Yel. &   -2.60948 &               0.08 &   -2.08260 &               0.08 &            224.4 &                    0.5 &             52.4 &                     0.5 &           60.1 &                  30.3 \\
129 &             10006 &                   &   S4-262 &            &         16.8 &                                 4.7 &                        Yel. &    4.29051 &              26.47 &   -1.91401 &              22.00 &            -48.3 &                    1.2 &           -196.0 &                     2.1 &           39.9 &                  57.9 \\
130 &                30 &               E34 &    S2-17 &                   &         11.2 &                                 2.3 &      t.w. &    1.28217 &               0.06 &   -1.87551 &               0.06 &            354.3 &                    0.3 &            -14.7 &                     0.4 &           64.5 &                  43.5 \\
 & & & & & & &MPE& & & & & & & & & & \\
131 &               353 &                   &    S6-96 &             S6-96 &         13.0 &                                 6.4 &      t.w. &   -6.04464 &               0.25 &   -1.95065 &               0.39 &            -24.9 &                    3.5 &            283.3 &                     4.9 &          -20.1 &                  51.9 \\
 & & & & & & &MPE& & & & & & & & & & \\
132 &               956 &                   &   S10-32 &            S10-32 &         14.5 &                                10.3 &                          t.w. &   10.19469 &               0.15 &   -1.71080 &               0.14 &            110.9 &                    1.7 &            150.5 &                     2.3 &          214.8 &                  73.6 \\
133 &                94 &               E26 &    S1-24 &          I.16SSW &         11.8 &                                 1.8 &                          t.w. &    0.72112 &               0.08 &   -1.60515 &               0.07 &             97.9 &                    0.4 &           -258.3 &                     0.4 &          153.5 &                  40.3 \\
134 &                34 &               E51 &  I.13E2 &           I.13E2 &         10.8 &                                 3.6 &                        Fritz &   -3.17210 &               0.14 &   -1.73202 &               0.25 &           -247.8 &                    2.2 &             20.6 &                     4.2 &           63.0 &                  30.9 \\
135 &              6046 &               E58 &   S7-180 &             I.3E &         13.5 &                                 7.5 &                          t.w. &   -7.34555 &               0.22 &   -1.65065 &               0.27 &           -121.5 &                    2.9 &            -32.9 &                     3.5 &          103.5 &                  38.3 \\
136 &               362 &               E60 &   S4-258 &                   &         12.4 &                                 4.7 &                      Pau. &   -4.37896 &               0.14 &   -1.63966 &               0.13 &           -168.8 &                    2.0 &             61.4 &                     2.0 &          320.4 &                  77.7 \\
137 &               132 &               E30 &     S2-6 &    I.16SSE1 &         12.3 &                                 2.1 &           Pau. &    1.60887 &               0.05 &   -1.34653 &               0.06 &            306.2 &                    0.4 &             72.5 &                     0.4 &          179.9 &                  25.5 \\
 & & & & R29 & & &Yel. & & & & & & & & & & \\
138 &               386 &                   &   S5-236 &            S5-236 &         13.3 &                                 5.7 &                          t.w. &   -5.55408 &               0.15 &   -1.29457 &               0.10 &            195.9 &                    2.4 &             47.7 &                     1.8 &          142.8 &                  52.0 \\
139 &               174 &               E50 &    S3-10 &     I.16SE3 &         12.3 &                                 3.5 &                      Pau. &    3.34664 &               0.16 &   -1.13914 &               0.08 &            -22.1 &                    1.0 &            198.4 &                     0.5 &          306.0 &                  60.3 \\
 & & & & R79 & & & & & & & & & & & & & \\
140 &               928 &               E42 &    S3-96 &                   &         14.3 &                                 3.2 &                        Yel. &   -3.13110 &               0.38 &   -0.66042 &               0.40 &            -33.9 &                    5.7 &            207.4 &                     6.1 &           41.8 &                  45.1 \\
141 &               266 &               E25 &    S1-22 &               W14 &         12.9 &                                 1.7 &                          t.w. &   -1.62041 &               0.07 &   -0.49944 &               0.04 &            310.8 &                    0.4 &           -133.4 &                     0.3 &         -293.6 &                  95.9 \\
142 &               562 &               E14 &    S0-14 &            R13 W9 &         14.0 &                                 0.8 &                    Gil. &   -0.75405 &              10.06 &   -0.28714 &               8.63 &             94.2 &                    0.2 &            -58.9 &                     0.2 &          -57.0 &                  22.4 \\
143 &               324 &                   &    S2-22 &               R34 &         13.0 &                                 2.3 &                          t.w. &    2.31737 &               0.07 &   -0.24924 &               0.07 &            -66.3 &                    0.9 &            232.8 &                     1.0 &           91.4 &                  43.6 \\
144 &              1210 &                   &          &                   &         14.5 &                                 4.0 &      t.w. &   -3.97965 &               0.21 &   -0.07189 &               0.30 &             29.8 &                    3.3 &             -8.0 &                     4.1 &          -71.6 &                  68.6 \\
 & & & & & & &MPE& & & & & & & & & & \\
145 &               186 &               E64 &   S5-231 &                   &         12.0 &                                 5.8 &      t.w.&    5.81326 &               0.35 &    0.08010 &               0.30 &              3.0 &                    4.8 &            197.6 &                     4.3 &           28.3 &                  81.0 \\
 & & & & & & &MPE& & & & & & & & & & \\
146 &               644 &                   &   S7-161 &            S7-161 &         13.7 &                                 7.4 &                          t.w. &   -7.36747 &               0.12 &    0.05917 &               0.16 &            -72.3 &                    2.2 &           -147.2 &                     2.8 &          -31.6 &                  76.2 \\
147 &               396 &               E24 &    S1-21 &                W7 &         13.5 &                                 1.6 &                        Yel. &   -1.64325 &               0.05 &    0.10190 &               0.06 &            161.1 &                    0.6 &           -219.9 &                     0.9 &          -25.9 &                  69.5 \\
148 &              6080 &                   &          &                   &         15.7 &                                 1.1 &                          MPE &   -1.03195 &               0.69 &    0.21609 &               0.53 &              5.0 &                    5.9 &           -183.9 &                     4.9 &         -343.3 &                 108.4 \\
149 &               287 &               E78 &     S9-1 &       PMM20 &         12.8 &                                 9.5 &                      Pau. &    9.45792 &               0.10 &    0.27966 &               0.12 &            -98.2 &                    1.5 &           -108.5 &                     1.6 &         -214.6 &                 113.8 \\
 & & & & 01B1b & & & & & & & & & & & & & \\
150 &                58 &               E67 &    S6-81 &             I.1E &         11.1 &                                 6.4 &                          t.w. &    6.36728 &               0.21 &    0.25059 &               0.18 &           -104.9 &                    7.2 &            187.7 &                     4.4 &            9.9 &                  29.4 \\
151 &              1182 &                   &          &                   &         15.0 &                                 6.7 &      t.w.&   -6.69250 &               0.18 &    0.50257 &               0.18 &           -114.3 &                    2.3 &           -203.9 &                     2.3 &          152.5 &                  97.7 \\
 & & & & & & &MPE& & & & & & & & & & \\
152 &                37 &               E27 &     S2-9 &           I.16CC &         11.2 &                                 2.1 &                      Pau. &    2.00265 &               0.13 &    0.55329 &               0.07 &            -75.6 &                    1.4 &            244.4 &                     1.1 &          246.2 &                  29.8 \\
153 &                52 &               E63 &    I.1W &             I.1W &          9.3 &                                 5.3 &                      Pau. &    5.26254 &               0.65 &    0.60162 &               0.72 &           -112.6 &                   10.5 &            315.0 &                    10.5 &           45.1 &                  47.7 \\
154 &                 2 &               E39 &  I.16NE &           I.16NE &          9.2 &                                 3.1 &                      Pau. &    2.88734 &               0.24 &    0.99219 &               0.21 &            108.3 &                    3.3 &           -356.7 &                     2.8 &           -9.4 &                  21.9 \\
155 &               297 &                   &          &                   &         12.8 &                                 9.5 &                          t.w. &    9.44270 &               0.18 &    1.03930 &               0.26 &             52.2 &                    3.2 &            -50.5 &                     5.9 &         -251.9 &                  37.4 \\
156 &                16 &               E19 &     S1-9 &        R3 &         11.0 &                                 1.2 &                    Gil. &    0.08387 &               9.86 &    1.21967 &              10.09 &            236.2 &                    0.3 &             26.8 &                     0.3 &          -14.9 &                  15.4 \\
 & & & & I.16NW & & & & & & & & & & & & & \\
157 &                22 &               E31 &    S2-10 &            I.29N &         11.0 &                                 2.1 &                      Pau. &   -1.58471 &               0.13 &    1.41130 &               0.13 &            186.0 &                    0.7 &           -233.2 &                     0.9 &         -189.5 &                  94.8 \\
158 &               691 &                   &   S3-190 &            S3-190 &         14.1 &                                 3.5 &                        Yel. &   -3.16372 &               0.09 &    1.43188 &               0.13 &           -118.4 &                    0.6 &           -127.1 &                     0.7 &         -249.8 &                  89.4 \\
\caption[5D constrained young stars]{Young stars with out determined orbital solutions. Radial velocities determined in this work are annotated with this work -- t.w., \cite{Trippe2008} is abbreviated Tri., \cite{Paumard2006} as Pau., \cite{Gillessen2017} as Gil., \cite{Yelda2014} as Yel. IRS stars are abbreviated as I.}
\label{tab:youngStasPhaseSpace}
\end{longtable}
\begin{longtable}{lllllllr}
Delta Evidence &  MPE &      Mag & Orbit & Paumard &          R &    UCLA &  index \\
\hline
       1.23236 &  S31 &    15.85 &   yes &      E7 &   0.140883 &    S0-8 &    8.0 \\
      0.284251 &  S67 &    12.35 &   yes &     E15 &   0.785569 &    S1-3 &   15.0 \\
      0.257495 &  S66 &    14.80 &   yes &     E17 &    0.91267 &    S1-2 &   17.0 \\
      0.111609 &  S96 &    10.75 &   yes &     E20 &    1.01648 &   S1-11 &   18.0 \\
      0.151909 &  S91 &    12.72 &   yes &         &    1.24012 &         &   19.0 \\
      0.156153 &  S83 &    13.73 &   yes &     E16 &   0.970887 &   S0-15 &   20.0 \\
      0.122042 &  R14 &  13.2434 &   yes &     E22 &    1.49567 &   S1-14 &   21.0 \\
      0.229224 &  S97 &    10.83 &   yes &     E23 &    1.20495 &   S1-16 &   22.0 \\
      0.431062 &  R44 &    13.56 &   yes &         &    2.39507 &   S2-21 &   23.0 \\
      0.150007 &  S87 &    14.23 &   yes &     E21 &    1.88273 &   S1-12 &   24.0 \\
     0.0788419 &  R85 &    11.95 &   yes &     E56 &    3.14758 &  IRS34W &   29.0 \\
      0.130773 &   R1 &    14.05 &   yes &     E29 &   0.802778 &    S2-7 &   31.0 \\
      0.569367 &   S5 &    15.37 &   yes &      E8 &  0.0669288 &   S0-26 &   32.0 \\
      0.127589 &  R39 &    12.21 &   yes &     E40 &    1.77438 &    S3-5 &   34.0 \\
      0.359158 &  R30 &    11.58 &   yes &     E32 &    2.42514 &   S2-15 &   35.0 \\
       1.21663 &      &    12.26 &    no &     E35 &    2.29462 &   S2-16 &    NaN \\
       1.30642 &      &    12.70 &    no &     E36 &    2.34171 &   S2-19 &    NaN \\
       1.21927 &      &    13.18 &    no &     E38 &    2.77465 &   S2-74 &    NaN \\
       1.29563 &      &    13.22 &    no &     E61 &    4.70471 &         &    NaN \\
       1.14487 &      &    13.81 &    no &     E44 &    3.29133 &   S3-25 &    NaN \\
       1.42171 &      &    14.78 &    no &         &    6.96803 &         &    NaN \\
       1.02538 &      &    12.31 &    no &     E28 &    2.08402 &    S2-4 &    NaN \\
       1.77592 &  S11 &  14.7349 &    no &         &   0.647205 &    S0-9 &    NaN \\
       1.34486 &      &    13.25 &    no &     E76 &    9.11443 &   S9-20 &    NaN \\
       1.08638 &      &  12.0764 &    no &         &    8.28775 &    S8-7 &    NaN \\
       1.99746 &      &  12.1135 &    no &         &    8.81132 &         &    NaN \\
       1.15591 &      &    10.96 &    no &     E41 &    3.19491 &         &    NaN \\
       1.32925 &      &  12.0253 &    no &     E43 &    3.20321 &   S3-19 &    NaN \\
       1.98846 &      &    12.73 &    no &     E45 &    3.33866 &   S3-26 &    NaN \\
       1.17552 &      &    11.24 &    no &     E34 &    2.27189 &   S2-17 &    NaN \\
      0.816577 &      &    14.47 &    no &         &    10.3372 &  S10-32 &    NaN \\
       1.02802 &      &    12.27 &    no &     E30 &    2.09801 &    S2-6 &    NaN \\
      0.752306 &      &    12.34 &    no &     E50 &    3.53519 &   S3-10 &    NaN \\
       1.13523 &      &    12.86 &    no &     E25 &    1.69564 &   S1-22 &    NaN \\
       1.72061 &      &    15.70 &    no &         &    1.05415 &         &    NaN \\
       1.25565 &      &    11.16 &    no &     E27 &    2.07763 &    S2-9 &    NaN \\
       1.07359 &      &    14.06 &    no &         &    3.47266 &  S3-190 &    NaN \\
\hline
\caption[Stars consistent with belonging to the clockwise disk]{Stars consistent with belonging to the clockwise disk.}
\label{tab:cw_disk}
\end{longtable}

\begin{longtable}{rlllllll}
 index &  MPE &     UCLA & Paumard &      Mag &          R & Delta Evidence & Orbit \\
\hline
     7 &  S12 &    S0-19 &      E5 &    15.48 &  0.0306114 &       0.869801 &   yes \\
     0 &      &   S7-216 &         &  10.8521 &    7.86087 &        1.48128 &    no \\
     3 &      &    S3-17 &         &    13.49 &    3.17676 &        1.42991 &    no \\
     6 &      &    S6-89 &         &    11.95 &    6.22556 &        1.91016 &    no \\
     9 &      &          &     E59 &    13.14 &    4.55295 &        1.25763 &    no \\
    11 &      &   S3-331 &     E52 &    13.60 &    3.84197 &        1.38002 &    no \\
    13 &      &    S10-7 &     E85 &    12.59 &    10.6752 &       0.850875 &    no \\
    15 &      &   S4-364 &     E62 &    12.14 &    4.99596 &         1.4844 &    no \\
    16 &      &    S6-93 &     E70 &    12.74 &    6.66203 &         1.9463 &    no \\
    18 &      &          &         &    12.14 &    8.67924 &       0.476479 &    no \\
    25 &      &    S7-19 &         &  13.2978 &     7.5208 &        1.23329 &    no \\
    26 &      &          &     E90 &    11.57 &    12.7703 &        1.14776 &    no \\
    29 &      &    S7-20 &         &  13.3627 &    7.86642 &        1.18854 &    no \\
    32 &      &          &         &  13.3406 &    12.2262 &       0.992025 &    no \\
    35 &      &    S9-13 &         &    13.18 &     9.3076 &        1.67622 &    no \\
    47 &      &          &     E89 &    14.44 &    12.2754 &        1.38127 &    no \\
    52 &      &  outer-1 &         &    11.96 &    28.7782 &        1.28205 &    no \\
    53 &      &  outer-2 &         &   14.867 &    22.4266 &        1.28966 &    no \\
    56 &      &          &         &  15.8499 &    24.8177 &        1.35955 &    no \\
    60 &      &          &         &    15.94 &    11.1737 &        1.57827 &    no \\
    64 &      &          &         &  15.7765 &    20.6513 &        1.89283 &    no \\
    67 &      &   S7-228 &         &  12.0222 &    7.92802 &        1.50092 &    no \\
    75 &  S93 &          &         &    15.38 &    1.09141 &        1.80819 &    no \\
    76 &  S26 &    S0-31 &     E13 &  15.4293 &   0.721656 &        1.65122 &    no \\
    77 &   S7 &    S0-11 &     E12 &  15.5999 &   0.497586 &         1.6382 &    no \\
    87 &      &          &         &  16.7216 &    14.4812 &        1.86302 &    no \\
    90 &      &          &         &  13.7248 &    10.1881 &        1.44307 &    no \\
    91 &      &          &         &  13.8585 &    14.4931 &        1.75828 &    no \\
   100 &      &          &         &  12.2566 &    8.03726 &        1.12067 &    no \\
   102 &      &          &         &  11.2038 &    10.6092 &        1.84185 &    no \\
   118 &      &          &         &  13.1939 &     11.152 &       0.922799 &    no \\
   123 &      &    S7-30 &         &    14.05 &    7.01209 &         1.2573 &    no \\
   126 &      &          &         &  14.9965 &    6.36436 &       0.720289 &    no \\
   136 &      &   S4-258 &     E60 &    12.45 &    4.67586 &       0.651513 &    no \\
   149 &      &     S9-1 &     E78 &    12.76 &    9.46204 &        1.60932 &    no \\
   155 &      &          &         &  12.7962 &    9.49969 &        1.37407 &    no \\
\hline
\caption[Stars consistent with belonging to the counter clockwise disk]{Stars consistent with belonging to the counter clockwise disk.}
\label{tab:ccw_disk}
\end{longtable}

\begin{longtable}{rlllllll}
 index &  MPE &    UCLA & Paumard &      Mag &         R & Delta Evidence & Orbit \\
\hline
     6 &  S60 &         &         &    16.76 &  0.113085 &       0.629584 &   yes \\
    30 &  R70 &   S4-36 &     E54 &    12.82 &   2.08898 &       0.656347 &   yes \\
    10 &      &  S7-236 &         &   12.666 &   7.94508 &         1.3941 &    no \\
    30 &      &   S7-10 &     E73 &    11.62 &   7.70832 &        1.05606 &    no \\
    36 &      &   S9-23 &     E77 &    13.57 &   9.23117 &        1.30484 &    no \\
    40 &      &   S10-5 &     E83 &    11.97 &   10.1532 &        1.78867 &    no \\
    65 &      &         &         &  15.3536 &   8.67658 &        1.53632 &    no \\
    84 &      &  S5-237 &         &    13.25 &   5.59141 &        1.15228 &    no \\
    85 &      &  S4-169 &     E57 &    13.53 &   4.43282 &        1.95868 &    no \\
    86 &      &   S6-82 &     E72 &    13.56 &   6.73303 &        1.50384 &    no \\
    96 &      &   S7-16 &         &  12.6886 &   7.42579 &        1.71009 &    no \\
    99 &      &   S6-63 &     E69 &    11.36 &   6.57862 &       0.921401 &    no \\
   103 &      &         &     E65 &    12.13 &    6.3003 &        1.06481 &    no \\
   105 &      &         &         &  12.9989 &   6.79444 &         1.0242 &    no \\
   106 &      &         &         &  12.2293 &   7.36999 &        1.69583 &    no \\
   143 &      &   S2-22 &         &    13.03 &   2.33073 &        1.99339 &    no \\
   145 &      &  S5-231 &     E64 &    12.01 &   5.81382 &        1.60709 &    no \\
   150 &      &   S6-81 &     E67 &    11.08 &    6.3722 &        1.47119 &    no \\
   153 &      &         &     E63 &    9.328 &     5.297 &       0.938662 &    no \\
\caption[Stars consistent with belonging to the inner warp feature]{Stars consistent with belonging to the inner warp feature.}
\label{tab:inner_warp}
\end{longtable}
\begin{longtable}{lll|cccc}
 MPE &    UCLA & Paumard &      Mag &          R & $\Delta$ Evidence & Orbit \\
\hline
  S9 &    S0-5 &      E9 &    15.15 &  0.091365 &        1.38003 &   yes \\
 S60 &         &         &    16.76 &  0.113116 &       0.589293 &   yes \\
     &  S5-235 &         &    13.21 &   5.33721 &        1.95023 &    no \\
     &         &         &    14.78 &   6.96797 &       0.958125 &    no \\
     &         &         &    13.71 &   7.06065 &        1.15084 &    no \\
     &    S8-4 &     E75 &    11.12 &   8.54245 &       0.321072 &    no \\
     &   S9-23 &     E77 &    13.57 &    9.2312 &       0.983455 &    no \\
     &   S10-5 &     E83 &    11.97 &   10.1532 &       0.673866 &    no \\
     &   S10-4 &     E84 &    11.29 &   10.2412 &       0.360631 &    no \\
     &         &         &  13.8392 &   12.0786 &        1.61299 &    no \\
     &  S10-48 &     E86 &    15.11 &   10.7369 &        1.76352 &    no \\
     &   S11-5 &     E88 &    11.70 &   11.7584 &        1.19523 &    no \\
     &         &         &    13.87 &   19.3905 &        1.95884 &    no \\
     &         &         &  14.4037 &   16.7276 &       0.872181 &    no \\
     &         &         &  15.3588 &   11.2452 &        1.91458 &    no \\
     &  S11-21 &     E87 &    13.51 &   11.2396 &       0.531913 &    no \\
     &         &         &  15.3722 &   9.27017 &        1.86716 &    no \\
     &         &         &  15.3536 &   8.67654 &        1.52626 &    no \\
     &         &         &  14.3489 &    15.152 &        1.82959 &    no \\
     &   S1-33 &         &    15.06 &    1.2391 &        1.43069 &    no \\
     &   S2-58 &         &    14.04 &   2.45128 &        0.99258 &    no \\
     &  S4-169 &     E57 &    13.53 &    4.4328 &        1.72397 &    no \\
     &         &         &  16.7216 &   14.4813 &        1.87428 &    no \\
     &   S2-76 &         &    15.15 &   2.81263 &        1.45724 &    no \\
     &         &         &  12.6724 &   11.3924 &        1.95734 &    no \\
     &         &         &  11.4295 &   9.36258 &        0.50663 &    no \\
     &   S9-20 &     E76 &    13.25 &   9.11447 &         1.2888 &    no \\
     &   S7-16 &         &  12.6886 &   7.42576 &       0.981402 &    no \\
     &         &         &  12.1135 &   8.81131 &        1.71294 &    no \\
     &  S5-187 &         &    13.21 &   5.78784 &        1.15952 &    no \\
     &         &         &  12.2293 &   7.36998 &        1.94377 &    no \\
     &   S4-71 &     E55 &    12.61 &   4.13535 &         1.1851 &    no \\
     &   S3-30 &     E47 &    12.65 &    3.4013 &        1.13645 &    no \\
     &  S3-374 &     E53 &    12.73 &   3.93736 &        1.02151 &    no \\
     &   S2-13 &     E33 &    11.71 &   2.19857 &        1.75181 &    no \\
     &   S1-24 &     E26 &    11.82 &    1.7597 &        1.69777 &    no \\
     &   S2-22 &         &    13.03 &   2.33074 &        1.45088 &    no \\
     &  S5-231 &     E64 &    12.01 &   5.81383 &        1.35316 &    no \\
     &  S7-161 &         &  13.6985 &   7.36771 &        1.74088 &    no \\
     &         &         &    15.70 &   1.05406 &        1.95867 &    no \\
     &  S3-190 &         &    14.06 &   3.47265 &         1.7133 &    no \\
\caption{Stars consistent with beging on outer warp of the clockwise disk.}
\label{tab:outer_warp}
\end{longtable}

\begin{longtable}{lll|cccc}
 MPE &    UCLA & Paumard &      Mag &          R & $\Delta$ Evidence & Orbit \\
\hline
  S4 &     S0-3 &      E6 &    14.58 &    0.091998 &        1.90794 &   yes \\
 S14 &          &      E2 &    15.63 &  0.00271191 &      0.0173749 &   yes \\
  S2 &          &      E1 &    14.16 &   0.0107373 &        1.44597 &   yes \\
     &          &         &  12.4966 &     11.3631 &        1.85805 &    no \\
     &   IRS10W &         &  10.9925 &     8.29025 &        1.99354 &    no \\
     &          &     E90 &    11.57 &     12.7704 &       0.561536 &    no \\
     &          &         &  13.6698 &     9.79173 &       0.463197 &    no \\
     &          &         &    13.71 &     7.06064 &        1.24503 &    no \\
     &    S7-10 &     E73 &    11.62 &     7.70833 &        1.77437 &    no \\
     &    S8-15 &         &    13.20 &     8.19548 &        1.24777 &    no \\
     &          &         &  13.3406 &     12.2262 &       0.875552 &    no \\
     &          &         &  14.1015 &     13.2585 &        1.55044 &    no \\
     &          &         &  13.7893 &     14.4404 &        1.44733 &    no \\
     &          &         &  13.8392 &     12.0786 &         1.7897 &    no \\
     &          &         &  14.7092 &     20.9025 &        1.34779 &    no \\
     &          &         &  12.7599 &     20.3779 &         1.0109 &    no \\
     &          &         &    13.87 &     19.3904 &       0.882945 &    no \\
     &          &         &  14.4037 &     16.7275 &        1.21626 &    no \\
     &  outer-1 &         &    11.96 &     28.7817 &        1.22527 &    no \\
     &          &         &  15.4278 &     14.3609 &       0.223891 &    no \\
     &          &         &  15.0569 &     10.0754 &       0.611814 &    no \\
     &          &         &    15.94 &     11.1737 &         1.2928 &    no \\
     &   S11-21 &     E87 &    13.51 &     11.2396 &        1.53688 &    no \\
     &          &         &  15.3722 &     9.27012 &       0.551794 &    no \\
     &          &         &  16.6731 &      21.158 &       0.798925 &    no \\
     &          &         &  15.7765 &      20.651 &        1.18804 &    no \\
     &          &         &    15.41 &     5.64006 &        1.65611 &    no \\
     &          &         &  14.3489 &      15.152 &       0.281202 &    no \\
     &          &         &  16.5563 &      11.611 &        1.77148 &    no \\
     &          &     E46 &   10.703 &     3.38768 &       0.919629 &    no \\
     &     S2-4 &     E28 &    12.31 &     2.08402 &        1.69374 &    no \\
     &    S2-50 &         &    15.34 &     2.27306 &       0.983683 &    no \\
     &     S3-3 &         &  15.1047 &     3.14943 &        1.12699 &    no \\
 S93 &          &         &    15.38 &     1.09142 &        1.20983 &    no \\
  S7 &    S0-11 &     E12 &  15.5999 &    0.496342 &        1.10106 &    no \\
     &   S3-314 &         &    15.50 &     3.83191 &        1.05654 &    no \\
     &     S3-2 &         &    12.25 &     3.11262 &         1.6286 &    no \\
     &          &         &  16.7216 &     14.4813 &       0.294344 &    no \\
     &    S2-76 &         &    15.15 &     2.81263 &        1.73484 &    no \\
     &   S9-114 &     E79 &    11.00 &     9.48721 &       0.556273 &    no \\
     &          &         &  11.2038 &     10.6092 &       0.709141 &    no \\
     &   S5-187 &         &    13.21 &     5.78785 &        1.98491 &    no \\
     &   S4-196 &         &  14.4433 &     4.52485 &        1.68582 &    no \\
     &   S8-181 &     E74 &    11.88 &     8.41553 &        1.14199 &    no \\
     &          &         &  12.3832 &     9.51841 &        1.17089 &    no \\
     &   S9-143 &         &  12.8182 &     9.01071 &        1.68612 &    no \\
     &   S8-196 &         &   12.557 &     8.59268 &        1.07554 &    no \\
     &    S5-34 &         &  13.7426 &     5.09913 &       0.966934 &    no \\
     &    S3-26 &     E45 &    12.73 &     3.33865 &        1.81866 &    no \\
     &   S7-180 &     E58 &  13.5213 &     7.52872 &         1.9775 &    no \\
     &     S2-6 &     E30 &    12.27 &       2.098 &         1.8105 &    no \\
     &   S5-236 &         &  13.2592 &     5.70296 &        1.91062 &    no \\
     &   S7-161 &         &  13.6985 &      7.3677 &        1.75061 &    no \\
\caption[Stars consistent with beging on the newly detected disk]{Stars consistent with beging on the newly detected disk.}
\label{tab:new_disk}
\end{longtable}
